Coming full circle -- A unified framework for Kochen-Specker contextuality

Contextuality is a key distinguishing feature between classical and quantum physics. It expresses a fundamental obstruction to describing quantum theory using classical concepts. In turn, when understood as a resource for quantum computation, it is expected to hold the key to quantum advantage. Yet, despite its long recognised importance in quantum foundations and, more recently, in quantum computation, the mathematics of contextuality has remained somewhat elusive - different frameworks address different aspects of the phenomenon, yet their precise relationship often is unclear. In fact, there is a glaring discrepancy already between the original notion of contextuality introduced by Kochen and Specker on the one side [J. Math. Mech., 17, 59, (1967)], and the modern approach of studying contextual correlations on the other [Rev. Mod. Phys., 94, 045007 (2022)]. In a companion paper [arXiv:2408.16764], we introduce the conceptually new tool called ``context connections'', which allows to cast and analyse Kochen-Specker (KS) contextuality in new form. Here, we generalise this notion, and based on it prove a complete characterisation of KS contextuality for finite-dimensional systems. To this end, we develop the framework of ``observable algebras". We show in detail how this framework subsumes the marginal and graph-theoretic approaches to contextuality, and thus that it offers a unified perspective on KS contextuality. In particular, we establish the precise relationships between the various notions of ``contextuality" used in the respective settings, and in doing so, generalise a number of results on the characterisation of the respective notions in the literature.

==> CHSH_embedding.tex <==
\begin{tikzpicture}node distance=3cm, every node/.style={scale=0.75}
	%nodes
		\node [] (0) at (-1.5, 1.5) {};
		\node [] (1) at (1.5, 1.5) {};
		\node [] (2) at (-1.5, -1.5) {};
		\node [] (3) at (1.5, -1.5) {};
		\node [] (4) at (-0.75, 1.5) {};
		\node [] (5) at (0, 1.5) {};
		\node [] (6) at (0.75, 1.5) {};
		\node [] (7) at (-1.5, 0.75) {};
		\node [] (8) at (-1.5, 0) {};
		\node [] (9) at (-1.5, -0.75) {};
		\node [] (10) at (-0.75, -1.5) {};
		\node [] (11) at (0, -1.5) {};
		\node [] (12) at (0.75, -1.5) {};
		\node [] (13) at (1.5, -0.75) {};
		\node [] (14) at (1.5, 0) {};
		\node [] (15) at (1.5, 0.75) {};
		\node [] (16) at (4, 2) {};
		\node [] (17) at (8, 2) {};
		\node [] (18) at (4, -2) {};
		\node [] (19) at (8, -2) {};
		\node [] (20) at (5, 2) {};
		\node [] (21) at (6, 2) {};
		\node [] (22) at (7, 2) {};
		\node [] (23) at (4, 1) {};
		\node [] (24) at (4, 0) {};
		\node [] (25) at (4, -1) {};
		\node [] (26) at (5, -2) {};
		\node [] (27) at (6, -2) {};
		\node [] (28) at (7, -2) {};
		\node [] (29) at (8, -1) {};
		\node [] (30) at (8, 0) {};
		\node [] (31) at (8, 1) {};
		\node [] (32) at (-2, 8) {};
		\node [] (33) at (2, 8) {};
		\node [] (34) at (-2, 4) {};
		\node [] (35) at (2, 4) {};
		\node [] (36) at (-1, 8) {};
		\node [] (37) at (0, 8) {};
		\node [] (38) at (1, 8) {};
		\node [] (39) at (-2, 7) {};
		\node [] (40) at (-2, 6) {};
		\node [] (41) at (-2, 5) {};
		\node [] (42) at (-1, 4) {};
		\node [] (43) at (0, 4) {};
		\node [] (44) at (1, 4) {};
		\node [] (45) at (2, 5) {};
		\node [] (46) at (2, 6) {};
		\node [] (47) at (2, 7) {};
		\node [] (48) at (-8, 2) {};
		\node [] (49) at (-4, 2) {};
		\node [] (50) at (-8, -2) {};
		\node [] (51) at (-4, -2) {};
		\node [] (52) at (-7, 2) {};
		\node [] (53) at (-6, 2) {};
		\node [] (54) at (-5, 2) {};
		\node [] (55) at (-8, 1) {};
		\node [] (56) at (-8, 0) {};
		\node [] (57) at (-8, -1) {};
		\node [] (58) at (-7, -2) {};
		\node [] (59) at (-6, -2) {};
		\node [] (60) at (-5, -2) {};
		\node [] (61) at (-4, -1) {};
		\node [] (62) at (-4, 0) {};
		\node [] (63) at (-4, 1) {};
		\node [] (64) at (-2, -4) {};
		\node [] (65) at (2, -4) {};
		\node [] (66) at (-2, -8) {};
		\node [] (67) at (2, -8) {};
		\node [] (68) at (-1, -4) {};
		\node [] (69) at (0, -4) {};
		\node [] (70) at (1, -4) {};
		\node [] (71) at (-2, -5) {};
		\node [] (72) at (-2, -6) {};
		\node [] (73) at (-2, -7) {};
		\node [] (74) at (-1, -8) {};
		\node [] (75) at (0, -8) {};
		\node [] (76) at (1, -8) {};
		\node [] (77) at (2, -7) {};
		\node [] (78) at (2, -6) {};
		\node [] (79) at (2, -5) {};
		\node [] (80) at (5, 10) {};
		\node [] (81) at (10, 10) {};
		\node [] (82) at (5, 5) {};
		\node [] (83) at (10, 5) {};
		\node [] (84) at (6.25, 10) {};
		\node [] (85) at (7.5, 10) {};
		\node [] (86) at (8.75, 10) {};
		\node [] (87) at (5, 8.75) {};
		\node [] (88) at (5, 7.5) {};
		\node [] (89) at (5, 6.25) {};
		\node [] (90) at (6.25, 5) {};
		\node [] (91) at (7.5, 5) {};
		\node [] (92) at (8.75, 5) {};
		\node [] (93) at (10, 6.25) {};
		\node [] (94) at (10, 7.5) {};
		\node [] (95) at (10, 8.75) {};
		\node [] (96) at (5, -5) {};
		\node [] (97) at (10, -5) {};
		\node [] (98) at (5, -10) {};
		\node [] (99) at (10, -10) {};
		\node [] (100) at (6.25, -5) {};
		\node [] (101) at (7.5, -5) {};
		\node [] (102) at (8.75, -5) {};
		\node [] (103) at (5, -6.25) {};
		\node [] (104) at (5, -7.5) {};
		\node [] (105) at (5, -8.75) {};
		\node [] (106) at (6.25, -10) {};
		\node [] (107) at (7.5, -10) {};
		\node [] (108) at (8.75, -10) {};
		\node [] (109) at (10, -8.75) {};
		\node [] (110) at (10, -7.5) {};
		\node [] (111) at (10, -6.25) {};
		\node [] (112) at (-10, 10) {};
		\node [] (113) at (-5, 10) {};
		\node [] (114) at (-10, 5) {};
		\node [] (115) at (-5, 5) {};
		\node [] (116) at (-8.75, 10) {};
		\node [] (117) at (-7.5, 10) {};
		\node [] (118) at (-6.25, 10) {};
		\node [] (119) at (-10, 8.75) {};
		\node [] (120) at (-10, 7.5) {};
		\node [] (121) at (-10, 6.25) {};
		\node [] (122) at (-8.75, 5) {};
		\node [] (123) at (-7.5, 5) {};
		\node [] (124) at (-6.25, 5) {};
		\node [] (125) at (-5, 6.25) {};
		\node [] (126) at (-5, 7.5) {};
		\node [] (127) at (-5, 8.75) {};
		\node [] (128) at (-10, -5) {};
		\node [] (129) at (-5, -5) {};
		\node [] (130) at (-10, -10) {};
		\node [] (131) at (-5, -10) {};
		\node [] (132) at (-8.75, -5) {};
		\node [] (133) at (-7.5, -5) {};
		\node [] (134) at (-6.25, -5) {};
		\node [] (135) at (-10, -6.25) {};
		\node [] (136) at (-10, -7.5) {};
		\node [] (137) at (-10, -8.75) {};
		\node [] (138) at (-8.75, -10) {};
		\node [] (139) at (-7.5, -10) {};
		\node [] (140) at (-6.25, -10) {};
		\node [] (141) at (-5, -8.75) {};
		\node [] (142) at (-5, -7.5) {};
		\node [] (143) at (-5, -6.25) {};
		\node [] (144) at (-8.75, 10.5) {$s_a=\bar{1}$};
		\node [] (145) at (-6.25, 10.5) {$s_a=1$};
		\node [] (146) at (-10.5, 8.75) {\rotatebox{90}{$s_b=1$}};
		\node [] (147) at (-10.5, 6.25) {\rotatebox{90}{$s_b=\bar{1}$}};
		\node [] (148) at (6.25, 10.5) {$s_a=\bar{1}$};
		\node [] (149) at (8.75, 10.5) {$s_a=1$};
		\node [] (152) at (11, 11) {};
		\node [] (153) at (11, 11) {$f_{S_aS'_b}$};
		\node [] (154) at (0, 9.5) {$f_{S_a\One_b}$};
		\node [] (155) at (0, 0) {$f_\One$};
		\node [] (156) at (9.75, 0) {$f_{\One_aS'_b}$};
		\node [] (157) at (11, -11) {$f_{S'_aS'_b}$};
		\node [] (158) at (0, -9.5) {$f_{S'_a\One_b}$};
		\node [] (159) at (-11, -11) {$f_{S'_aS_b}$};
		\node [] (160) at (-11, 11) {};
		\node [] (161) at (-11, 11) {$f_{S_aS_b}$};
		\node [] (163) at (-9.75, 0) {$f_{\One_aS_b}$};
		\node [] (164) at (-1, 8.5) {\footnotesize{$s_a=\bar{1}$}};
		\node [] (165) at (1, 8.5) {\footnotesize{$s_a=1$}};
		\node [] (166) at (-1.5, -8.5) {\scriptsize{$s'_a=\bar{1}$}};
		\node [] (168) at (5.675, -10.5) {\scriptsize{$s'_a=\bar{1}$}};
		\node [] (169) at (7.5, -10.5) {\scriptsize{$s'_a=1$}};
		\node [] (172) at (-10.5, -6.25) {\rotatebox{90}{$s_b=1$}};
		\node [] (173) at (-10.5, -8.75) {\rotatebox{90}{$s_b=\bar{1}$}};
		\node [] (178) at (-8.5, 1) {\rotatebox{90}{\footnotesize{$s_b=1$}}};
		\node [] (179) at (-8.5, -1) {\rotatebox{90}{\footnotesize{$s_b=\bar{1}$}}};
		\node [] (180) at (-3.5, 0) {};
		\node [] (181) at (-2, 0) {};
		\node [] (182) at (2, 0) {};
		\node [] (183) at (3.5, 0) {};
		\node [] (184) at (0, -3.5) {};
		\node [] (185) at (0, -2) {};
		\node [] (186) at (0, 2) {};
		\node [] (187) at (0, 3.5) {};
		\node [] (188) at (-4.5, 7.5) {};
		\node [] (189) at (-2.5, 6) {};
		\node [] (190) at (-7.5, 4.5) {};
		\node [] (191) at (-6, 2.5) {};
		\node [] (192) at (2.5, 6) {};
		\node [] (193) at (4.5, 7.5) {};
		\node [] (194) at (2.5, -6) {};
		\node [] (195) at (4.5, -7.5) {};
		\node [] (196) at (6, -2.5) {};
		\node [] (197) at (7.5, -4.5) {};
		\node [] (198) at (-6, -2.5) {};
		\node [] (199) at (-7.5, -4.5) {};
		\node [] (200) at (-4.5, -7.5) {};
		\node [] (201) at (-2.5, -6) {};
		\node [] (202) at (7.5, 4.5) {};
		\node [] (203) at (6, 2.5) {};
		\node [] (205) at (10.5, -5.675) {\rotatebox{-90}{\scriptsize{$s'_b=\bar{1}$}}};
		\node [] (206) at (10.5, -7.5) {\rotatebox{-90}{\scriptsize{$s'_b=1$}}};
		\node [] (207) at (10.5, -9.425) {\rotatebox{-90}{\scriptsize{$s'_b=\bar{1}$}}};
		\node [] (208) at (8.5, 1.525) {\rotatebox{-90}{\tiny{$s'_b=\bar{1}$}}};
		\node [] (209) at (8.5, 0) {\rotatebox{-90}{\tiny{$s'_b=1$}}};
		\node [] (210) at (8.55, -1.525) {\rotatebox{-90}{\tiny{$s'_b=\bar{1}$}}};
		\node [] (211) at (0, -8.5) {\scriptsize{$s'_a=1$}};
		\node [] (212) at (1.5, -8.5) {\scriptsize{$s'_a=\bar{1}$}};
		\node [] (213) at (9.425, -10.5) {\scriptsize{$s'_a=\bar{1}$}};
		\node [] (214) at (-9.325, -10.5) {\scriptsize{$s'_a=\bar{1}$}};
		\node [] (215) at (-7.5, -10.5) {\scriptsize{$s'_a=1$}};
		\node [] (216) at (-5.575, -10.5) {\scriptsize{$s'_a=\bar{1}$}};
		\node [] (217) at (10.5, 9.325) {\rotatebox{-90}{\scriptsize{$s'_b=\bar{1}$}}};
		\node [] (218) at (10.5, 7.5) {\rotatebox{-90}{\scriptsize{$s'_b=1$}}};
		\node [] (219) at (10.5, 5.575) {\rotatebox{-90}{\scriptsize{$s'_b=\bar{1}$}}};
		\node [] (220) at (-6.875, 8.125) {\tiny{$\lambda_{11}$}};
	
	%edges
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (0.center) to (2.center);
		\draw [thick] (2.center) to (3.center);
		\draw [thick] (1.center) to (3.center);
		\draw [dotted, thin] (7.center) to (15.center);
		\draw [dotted, thin] (8.center) to (14.center);
		\draw [dotted, thin] (9.center) to (13.center);
		\draw [dotted, thin] (5.center) to (11.center);
		\draw [dotted, thin] (6.center) to (12.center);
		\draw [dotted, thin] (4.center) to (10.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (16.center) to (18.center);
		\draw [thick] (18.center) to (19.center);
		\draw [thick] (17.center) to (19.center);
		\draw [dotted, thin] (24.center) to (30.center);
		\draw [dotted, thin] (21.center) to (27.center);
		\draw [dotted, thin] (22.center) to (28.center);
		\draw [dotted, thin] (20.center) to (26.center);
		\draw [thick] (32.center) to (33.center);
		\draw [thick] (32.center) to (34.center);
		\draw [thick] (34.center) to (35.center);
		\draw [thick] (33.center) to (35.center);
		\draw [dotted, thin] (39.center) to (47.center);
		\draw [dotted, thin] (40.center) to (46.center);
		\draw [dotted, thin] (41.center) to (45.center);
		\draw [dotted, thin] (38.center) to (44.center);
		\draw [dotted, thin] (36.center) to (42.center);
		\draw [thick] (48.center) to (49.center);
		\draw [thick] (48.center) to (50.center);
		\draw [thick] (50.center) to (51.center);
		\draw [thick] (49.center) to (51.center);
		\draw [dotted, thin] (55.center) to (63.center);
		\draw [dotted, thin] (57.center) to (61.center);
		\draw [dotted, thin] (53.center) to (59.center);
		\draw [dotted, thin] (54.center) to (60.center);
		\draw [dotted, thin] (52.center) to (58.center);
		\draw [thick] (64.center) to (65.center);
		\draw [thick] (64.center) to (66.center);
		\draw [thick] (66.center) to (67.center);
		\draw [thick] (65.center) to (67.center);
		\draw [dotted, thin] (71.center) to (79.center);
		\draw [dotted, thin] (72.center) to (78.center);
		\draw [dotted, thin] (73.center) to (77.center);
		\draw [dotted, thin] (69.center) to (75.center);
		\draw [thick] (80.center) to (81.center);
		\draw [thick] (80.center) to (82.center);
		\draw [thick] (82.center) to (83.center);
		\draw [thick] (81.center) to (83.center);
		\draw [dotted, thin] (88.center) to (94.center);
		\draw [dotted, thin] (86.center) to (92.center);
		\draw [dotted, thin] (84.center) to (90.center);
		\draw [thick] (96.center) to (97.center);
		\draw [thick] (96.center) to (98.center);
		\draw [thick] (98.center) to (99.center);
		\draw [thick] (97.center) to (99.center);
		\draw [thick] (112.center) to (113.center);
		\draw [thick] (112.center) to (114.center);
		\draw [thick] (114.center) to (115.center);
		\draw [thick] (113.center) to (115.center);
		\draw [dotted, thin] (119.center) to (127.center);
		\draw [dotted, thin] (121.center) to (125.center);
		\draw [dotted, thin] (118.center) to (124.center);
		\draw [dotted, thin] (116.center) to (122.center);
		\draw [thick] (128.center) to (129.center);
		\draw [thick] (128.center) to (130.center);
		\draw [thick] (130.center) to (131.center);
		\draw [thick] (129.center) to (131.center);
		\draw [dotted, thin] (135.center) to (143.center);
		\draw [dotted, thin] (137.center) to (141.center);
		\draw [dotted, thin] (133.center) to (139.center);
		\draw [dashed, thick] (117.center) to (123.center);
		\draw [dashed, thick] (120.center) to (126.center);
		\draw [dashed, thick] (37.center) to (43.center);
		\draw [dashed, thick] (87.center) to (95.center);
		\draw [dashed, thick] (89.center) to (93.center);
		\draw [dashed, thick] (85.center) to (91.center);
		\draw [dashed, thick] (56.center) to (62.center);
		\draw [dashed, thick] (23.center) to (31.center);
		\draw [dashed, thick] (25.center) to (29.center);
		\draw [dashed, thick] (68.center) to (74.center);
		\draw [dashed, thick] (70.center) to (76.center);
		\draw [dashed, thick] (132.center) to (138.center);
		\draw [dashed, thick] (134.center) to (140.center);
		\draw [dashed, thick] (136.center) to (142.center);
		\draw [dashed, thick] (100.center) to (106.center);
		\draw [dashed, thick] (102.center) to (108.center);
		\draw [dashed, thick] (103.center) to (111.center);
		\draw [dashed, thick] (105.center) to (109.center);
		\draw [dotted, thin] (101.center) to (107.center);
		\draw [dotted, thin] (104.center) to (110.center);
		\draw [<-, dashed, thick] (198.center) to (199.center);
		\draw [<-, dashed, thick] (201.center) to (200.center);
		\draw [<-, dashed, thick] (194.center) to (195.center);
		\draw [<-, dashed, thick] (196.center) to (197.center);
		\draw [<-, dashed, thick] (182.center) to (183.center);
		\draw [<-, dashed, thick] (186.center) to (187.center);
		\draw [<-, dashed, thick] (181.center) to (180.center);
		\draw [<-, dashed, thick] (185.center) to (184.center);
		\draw [<-, dashed, thick] (191.center) to (190.center);
		\draw [<-, dashed, thick] (189.center) to (188.center);
		\draw [<-, dashed, thick] (192.center) to (193.center);
		\draw [<-, dashed, thick] (203.center) to (202.center);
\end{tikzpicture}


==> CHSH_marginals.tex <==
\begin{tikzpicture}

    \node [] (0) at (-2.5, 2.5) {};
    \node [] (1) at (2.5, 2.5) {};
    \node [] (2) at (-2.5, -2.5) {};
    \node [] (3) at (2.5, -2.5) {};
    \node [] (4) at (-1.25, 2.5) {};
    \node [] (5) at (0, 2.5) {};
    \node [] (6) at (1.25, 2.5) {};
    \node [] (7) at (-2.5, 1.25) {};
    \node [] (8) at (-2.5, 0) {};
    \node [] (9) at (-2.5, -1.25) {};
    \node [] (10) at (-1.25, -2.5) {};
    \node [] (11) at (0, -2.5) {};
    \node [] (12) at (1.25, -2.5) {};
    \node [] (13) at (2.5, -1.25) {};
    \node [] (14) at (2.5, 0) {};
    \node [] (15) at (2.5, 1.25) {};
    \node [] (21) at (0, -3.25) {$\Lambda$};
    \node [] (23) at (5, 4) {};
    \node [] (24) at (8, 4) {};
    \node [] (25) at (5, 1) {};
    \node [] (26) at (8, 1) {};
    \node [] (27) at (5.75, 4) {};
    \node [] (28) at (6.5, 4) {};
    \node [] (29) at (7.25, 4) {};
    \node [] (30) at (5, 3.25) {};
    \node [] (31) at (5, 2.5) {};
    \node [] (32) at (5, 1.75) {};
    \node [] (33) at (5.75, 1) {};
    \node [] (34) at (6.5, 1) {};
    \node [] (35) at (7.25, 1) {};
    \node [] (36) at (8, 1.75) {};
    \node [] (37) at (8, 2.5) {};
    \node [] (38) at (8, 3.25) {};
    \node [] (42) at (5, -1) {};
    \node [] (43) at (8, -1) {};
    \node [] (44) at (5, -4) {};
    \node [] (45) at (8, -4) {};
    \node [] (46) at (5.75, -1) {};
    \node [] (47) at (6.5, -1) {};
    \node [] (48) at (7.25, -1) {};
    \node [] (49) at (5, -1.75) {};
    \node [] (50) at (5, -2.5) {};
    \node [] (51) at (5, -3.25) {};
    \node [] (52) at (5.75, -4) {};
    \node [] (53) at (6.5, -4) {};
    \node [] (54) at (7.25, -4) {};
    \node [] (55) at (8, -3.25) {};
    \node [] (56) at (8, -2.5) {};
    \node [] (57) at (8, -1.75) {};
    \node [] (118) at (-8, 4) {};
    \node [] (119) at (-5, 4) {};
    \node [] (120) at (-8, 1) {};
    \node [] (121) at (-5, 1) {};
    \node [] (122) at (-7.25, 4) {};
    \node [] (123) at (-6.5, 4) {};
    \node [] (124) at (-5.75, 4) {};
    \node [] (125) at (-8, 3.25) {};
    \node [] (126) at (-8, 2.5) {};
    \node [] (127) at (-8, 1.75) {};
    \node [] (128) at (-7.25, 1) {};
    \node [] (129) at (-6.5, 1) {};
    \node [] (130) at (-5.75, 1) {};
    \node [] (131) at (-5, 1.75) {};
    \node [] (132) at (-5, 2.5) {};
    \node [] (133) at (-5, 3.25) {};
    \node [] (137) at (-8, -1) {};
    \node [] (138) at (-5, -1) {};
    \node [] (139) at (-8, -4) {};
    \node [] (140) at (-5, -4) {};
    \node [] (141) at (-7.25, -1) {};
    \node [] (142) at (-6.5, -1) {};
    \node [] (143) at (-5.75, -1) {};
    \node [] (144) at (-8, -1.75) {};
    \node [] (145) at (-8, -2.5) {};
    \node [] (146) at (-8, -3.25) {};
    \node [] (147) at (-7.25, -4) {};
    \node [] (148) at (-6.5, -4) {};
    \node [] (149) at (-5.75, -4) {};
    \node [] (150) at (-5, -3.25) {};
    \node [] (151) at (-5, -2.5) {};
    \node [] (152) at (-5, -1.75) {};
    \node [] (155) at (-4.5, -2.5) {};
    \node [] (156) at (-3, 0) {};
    \node [] (157) at (-4.5, 2.5) {};
    \node [] (158) at (3, 0) {};
    \node [] (159) at (4.5, 2.5) {};
    \node [] (160) at (4.5, -2.5) {};
    \node [] (161) at (-3.5, 1.5) {\rotatebox{-59}{\scriptsize{$s_As_B=1$}}};
    \node [] (162) at (-3.5, -1.5) {\rotatebox{59}{\scriptsize{$s'_As_B=1$}}};
    \node [] (163) at (3.5, 1.5) {\rotatebox{59}{\scriptsize{$s_As'_B=1$}}};
    \node [] (164) at (3.5,-1.5) {\rotatebox{-59}{\scriptsize{$s'_As'_B=\bar{1}$}}};

    %filling top left
    \fill[blue!40!white] (-5,4) rectangle (-6.5,2.5);
    \fill[blue!40!white] (-6.5,2.5) rectangle (-8,1);
    
    %fillings bottom left
    \fill[blue!40!white] (-5.75,-1) rectangle (-7.25,-2.5);
    \fill[blue!40!white] (-5,-2.5) rectangle (-5.75,-4);
    \fill[blue!40!white] (-7.25,-2.5) rectangle (-8,-4);

    %filling top right
    \fill[blue!40!white] (8,3.25) rectangle (6.5,1.75);
    \fill[blue!40!white] (6.5,1.75) rectangle (5,1);
    \fill[blue!40!white] (6.5,3.25) rectangle (5,4);

    %fillings bottom right
    \fill[blue!40!white] (5.75,-1) rectangle (7.25,-1.75);
    \fill[blue!40!white] (5,-1.75) rectangle (5.75,-3.25);
    \fill[blue!40!white] (7.25,-1.75) rectangle (8,-3.25);
    \fill[blue!40!white] (5.75,-3.25) rectangle (7.25,-4);
    %fillings bottom right - invereted
    %\fill[blue!40!white] (5.75,-1.75) rectangle (7.25,-3.25);
    %\fill[blue!40!white] (5,-1) rectangle (5.75,-1.75);
    %\fill[blue!40!white] (7.25,-1) rectangle (8,-1.75);
    %\fill[blue!40!white] (5,-3.25) rectangle (5.75,-4);
    %\fill[blue!40!white] (7.25,-3.25) rectangle (8,-4);


    %first line
    \fill[blue!40!white] (-2.5,2.5) rectangle (-1.25,1.25);
    \fill[blue!60!white] (-1.25,2.5) rectangle (1.25,1.25);
    \fill[blue!40!white] (1.25,2.5) rectangle (2.5,1.25);
    %second line
    \fill[blue!40!white] (-2.5,1.25) rectangle (0,0);
    \fill[blue!60!white] (0,1.25) rectangle (2.5,0);
    %third line
    \fill[blue!60!white] (-2.5,0) rectangle (-1.25,-1.25);
    \fill[blue!40!white] (-1.25,0) rectangle (2.5,-1.25);
    \fill[blue!60!white] (1.25,0) rectangle (2.5,-1.25);
    %fourth line
    \fill[blue!60!white] (-2.5,-1.25) rectangle (0,-2.5);
    \fill[blue!40!white] (0,-1.25) rectangle (2.5,-2.5);


    %fillings center - top right, bottom left inverted
    %first line
    %\fill[blue!40!white] (-2.5,2.5) rectangle (0,1.25);
    %\fill[blue!60!white] (0,2.5) rectangle (2.5,1.25);
    %second line
    %\fill[blue!60!white] (-2.5,0) rectangle (0,1.25);
    %\fill[blue!40!white] (-1.25,0) rectangle (1.25,1.25);
    %\fill[blue!60!white] (1.25,0) rectangle (2.5,1.25);
    %third line
    %\fill[blue!60!white] (-2.5,0) rectangle (0,-1.25);
    %\fill[blue!40!white] (0,0) rectangle (2.5,-1.25);
    %fourth line
    %\fill[blue!40!white] (-2.5,-1.25) rectangle (-1.25,-2.5);
    %\fill[blue!60!white] (-1.25,-1.25) rectangle (1.25,-2.5);
    %\fill[blue!40!white] (1.25,-1.25) rectangle (2.5,-2.5);
    
    
    \draw (0.center) to (1.center);
    \draw (0.center) to (2.center);
    \draw (2.center) to (3.center);
    \draw (1.center) to (3.center);
    \draw [thin,dotted] (7.center) to (15.center);
    \draw [thin,dotted] (9.center) to (13.center);
    \draw [thin,dotted] (6.center) to (12.center);
    \draw [thin,dotted] (4.center) to (10.center);
    \draw [thin,dotted] (5.center) to (11.center);
    \draw [thin,dotted] (8.center) to (14.center);
    \draw (23.center) to (24.center);
    \draw (23.center) to (25.center);
    \draw (25.center) to (26.center);
    \draw (24.center) to (26.center);
    \draw [thin,dotted] (30.center) to (38.center);
    \draw [thin,dotted] (31.center) to (37.center);
    \draw [thin,dotted] (32.center) to (36.center);
    \draw [thin,dotted] (28.center) to (34.center);
    \draw [thin,dotted] (29.center) to (35.center);
    \draw [thin,dotted] (27.center) to (33.center);
    \draw (42.center) to (43.center);
    \draw (42.center) to (44.center);
    \draw (44.center) to (45.center);
    \draw (43.center) to (45.center);
    \draw [thin,dotted] (49.center) to (57.center);
    \draw [thin,dotted] (50.center) to (56.center);
    \draw [thin,dotted] (51.center) to (55.center);
    \draw [thin,dotted] (47.center) to (53.center);
    \draw [thin,dotted] (48.center) to (54.center);
    \draw [thin,dotted] (46.center) to (52.center);
    \draw (118.center) to (119.center);
    \draw (118.center) to (120.center);
    \draw (120.center) to (121.center);
    \draw (119.center) to (121.center);
    \draw [thin,dotted] (125.center) to (133.center);
    \draw [thin,dotted] (126.center) to (132.center);
    \draw [thin,dotted] (127.center) to (131.center);
    \draw [thin,dotted] (123.center) to (129.center);
    \draw [thin,dotted] (124.center) to (130.center);
    \draw [thin,dotted] (122.center) to (128.center);
    \draw (137.center) to (138.center);
    \draw (137.center) to (139.center);
    \draw (139.center) to (140.center);
    \draw (138.center) to (140.center);
    \draw [thin,dotted] (144.center) to (152.center);
    \draw [thin,dotted] (145.center) to (151.center);
    \draw [thin,dotted] (146.center) to (150.center);
    \draw [thin,dotted] (142.center) to (148.center);
    \draw [thin,dotted] (143.center) to (149.center);
    \draw [thin,dotted] (141.center) to (147.center);
    \draw [->,thick] (156.center) to (157.center);
    \draw [->,thick] (156.center) to (155.center);
    \draw [->,thick] (158.center) to (159.center);
    \draw [->,thick] (158.center) to (160.center);
\end{tikzpicture}


==> Yu-Oh_graph.tex <==
\begin{tikzpicture}
    \node (0) at (0, 3.75) {\color{red}$\bullet$};

    \node(0L) [above=-0.1cm of 0]   {$z_1$};
    \node (1) at (-3, -1) {\color{blue}$\bullet$};
    \node(1L) [left=-0.1cm of 1]   {$z_2$};
    \node (2) at (3, -1) {\color{green}$\bullet$};
    \node(2L) [right=-0.1cm of 2]   {$z_3$};
    \node (3) at (0, -1) {\color{red}$\bullet$};
    \node(3L) [below=-0.1cm of 3]   {$h_2$};
    \node (4) at (0, 0.75) {$\bullet$};
    \node(4L) [below=-0.1cm of 4]   {$h_0$};
    \node (5) at (1.475, 1.425) {\color{blue}$\bullet$};
    \node(5L) [right=-0.1cm of 5]   {$h_3$};
    \node (6) at (-1.475, 1.4) {\color{green}$\bullet$};
    \node(6L) [left=-0.1cm of 6]   {$h_1$};
    \node (7) at (-1.425, -1) {\color{green}$\bullet$};
    \node(7L) [below=-0.2cm of 7]   {$y^-_2$};
    \node (8) at (-2.225, 0.225) {\color{red}$\bullet$};
    \node(8L) [left=-0.1cm of 8]   {$y^+_2$};
    \node (9) at (2.25, 0.225) {\color{red}$\bullet$};
    \node(9L) [right=-0.1cm of 9]   {$y^-_3$};
    \node (10) at (1.55, -1) {\color{blue}$\bullet$};
    \node(10L) [below=-0.2cm of 10]   {$y^+_3$};
    \node (11) at (0.8, 2.475) {\color{green}$\bullet$};
    \node(11L) [right=-0.1cm of 11]   {$y^+_1$};
    \node (12) at (-0.775, 2.475) {\color{blue}$\bullet$};
    \node(12L) [left=-0.1cm of 12]   {$y^-_1$};

    \draw [bend left=60] (1.center) to (0.center);
    \draw [bend left=60] (0.center) to (2.center);
    \draw [bend right=60] (1.center) to (2.center);
    \draw (8.center) to (7.center);
    \draw (12.center) to (11.center);
    \draw (9.center) to (10.center);
    \draw (4.center) to (9.center);
    \draw (12.center) to (4.center);
    \draw (7.center) to (4.center);
    \draw [bend left=330] (5.center) to (8.center);
    \draw [bend left, looseness=0.75] (11.center) to (3.center);
    \draw [bend right, looseness=0.75] (6.center) to (10.center);
    \draw (0.center) to (1.center);
    \draw (0.center) to (2.center);
    \draw (1.center) to (2.center);
\end{tikzpicture}

==> Yu_Oh-variant.tex <==
\begin{tikzpicture}
    \node (0) at (0, 3.75) {\color{red}$\bullet$};

    \node(0L) [above=-0.1cm of 0]   {$z_1$};
    \node (1) at (-3, -1) {\color{blue}$\bullet$};
    \node(1L) [left=-0.1cm of 1]   {$z_2$};
    \node (2) at (3, -1) {\color{green}$\bullet$};
    \node(2L) [right=-0.1cm of 2]   {$z_3$};
    \node (3) at (0, -1) {\color{red}$\bullet$};
    \node(3L) [below=-0.1cm of 3]   {$h_2$};
    
    \node (41) at (-0.25, 1) {\color{green}$\bullet$};
    \node(41L) [left=-0.2cm of 41,yshift=-0.2cm]   {$x_{01}$};
    \node (42) at (0.25, 1) {\color{blue}$\bullet$};
    \node(42L) [above=-0.2cm of 42,xshift=0.2cm]   {$x_{03}$};
    \node (43) at (0, 0.5) {\color{red}$\bullet$};
    \node(43L) [below=-0.1cm of 43,xshift=0.2cm]   {$x_{02}$};
    
    \node (5) at (1.475, 1.425) {\color{blue}$\bullet$};
    \node(5L) [right=-0.1cm of 5]   {$h_3$};
    \node (6) at (-1.475, 1.4) {\color{green}$\bullet$};
    \node(6L) [left=-0.1cm of 6]   {$h_1$};
    \node (7) at (-1.425, -1) {\color{green}$\bullet$};
    \node(7L) [below=-0.2cm of 7]   {$y^-_2$};
    \node (8) at (-2.225, 0.225) {\color{red}$\bullet$};
    \node(8L) [left=-0.1cm of 8]   {$y^+_2$};
    \node (9) at (2.25, 0.225) {\color{red}$\bullet$};
    \node(9L) [right=-0.1cm of 9]   {$y^-_3$};
    \node (10) at (1.55, -1) {\color{blue}$\bullet$};
    \node(10L) [below=-0.2cm of 10]   {$y^+_3$};
    \node (11) at (0.8, 2.475) {\color{green}$\bullet$};
    \node(11L) [right=-0.1cm of 11]   {$y^+_1$};
    \node (12) at (-0.775, 2.475) {\color{blue}$\bullet$};
    \node(12L) [left=-0.1cm of 12]   {$y^-_1$};

    \draw [bend left=60] (1.center) to (0.center);
    \draw [bend left=60] (0.center) to (2.center);
    \draw [bend right=60] (1.center) to (2.center);
    \draw (8.center) to (7.center);
    \draw (12.center) to (11.center);
    \draw (9.center) to (10.center);

    \draw (12.center) to (41.center);
    \draw (9.center) to (42.center);
    \draw (7.center) to (43.center);
    
    \draw [bend left=330] (5.center) to (8.center);
    \draw [bend left, looseness=0.75] (11.center) to (3.center);
    \draw [bend right, looseness=0.75] (6.center) to (10.center);
    \draw (0.center) to (1.center);
    \draw (0.center) to (2.center);
    \draw (1.center) to (2.center);
\end{tikzpicture}

==> context_connection.tex <==
\begin{tikzpicture}[node distance=2.75cm, every node/.style={scale=0.7}]
    %nodes
    \node(Vp1)                        {};
    \node(Va2c)   [above= 1cm of Vp1]        {$C$};
    \node(V1bc)   [left=0.5cm of Va2c]        {};
    \node(Vp2)   [right of=Vp1]        {$C\cap C'$};
    \node(Vp3)   [right of=Vp2]        {$C' \cap C''$};
    \node(Vab3)   [above= 1cm of Vp3]        {};
    \node(V123)   [above= 1cm of Vp2]        {$C'$};
    
    \node(Vp'2)   [right of=Vp3]      {$C'' \cap C'''$};
    \node(Vp'1)   [right of=Vp'2]       {};
    \node(Va2'c)   [above=1cm of Vp'1]        {$C'''$};
    \node(V1'bc)   [right=0.5cm of Va2'c]        {};
    \node(V1'2'3)   [above= 1cm of Vp'2]      {$C''$};
    
    \node(Vone)  [below= 1cm of Vp3]  {$C_\One$};
    
    \node(3DotsUpLeft)     [left=0.3cm of V1bc]    {$\cdots$};
    \node(3DotsUpRight)     [right=0.3cm of V1'bc]    {$\cdots$};
    \node(3DotsDownLeft)   [left=0.3cm of Vp1]    {$\cdots$};
    \node(3DotsDownRight)   [right=0.3cm of Vp'1]    {$\cdots$};
    

    %arrows
    \draw [->,dashed](Vone) -- (Vp1);
    \draw [->](Vone) -- (Vp2);
    \draw [->](Vone) -- (Vp3);
    \draw [->](Vone) -- (Vp'2);
    \draw [->,dashed](Vone) -- (Vp'1);
    
    \draw [->,dashed](Vp1) -- (V123);
    \draw [->,dashed](Vp1) -- (V1bc);
    \draw [->](Vp2) -- (V123);
    \draw [->](Vp2) -- (Va2c);

    \draw [->](Vp3) -- (V123);
    \draw [->](Vp3) -- (V1'2'3);
    \draw [->,dashed](Vp3) -- (Vab3);
    
    \draw [->](Vp'2) -- (V1'2'3);
    \draw [->](Vp'2) -- (Va2'c);
    \draw [->,dashed](Vp'1) -- (V1'2'3);
    \draw [->,dashed](Vp'1) -- (V1'bc);


    %context connection
    \draw [->,db,thick] (Va2c) to[bend left] node[midway,below] {\large\textbf{$l_{C'C}$}} (V123);
    \draw [->,db,thick] (V123) to[bend left] node[midway,below] {\large\textbf{$l_{C''C'}$}} (V1'2'3);
    \draw [->,db,thick] (Va2c) to[bend left] node[midway,below] {\large\textbf{$l_{C''C}\ \ \ \ \ $}} (V1'2'3);
    \draw [->,db,thick] (V1'2'3) to[bend left] node[midway,below] {\large\textbf{$l_{C'''C''}$}} (Va2'c);
    \draw [->,db,thick] (Va2c) to[bend left] node[midway,above] {\large\textbf{$l_{C'''C}$}} (Va2'c);
    \draw [->,db,thick,dashed] (Va2'c) to[bend left] (Vab3);
    \draw [->,db,thick] (V123) to[bend left] node[midway,below] {\large\textbf{$\ \ \ \ \ \ \ l_{C'''C'}$}} (Va2'c);

    \draw [->,db,thick,dashed] (Vab3) to[bend left] (V123) ;
    \draw [->,db,thick,dashed] (V1'2'3) to[bend left] (Vab3) ;
    \draw [->,db,thick,dashed] (Vab3) to[bend left] (Va2c);

    \draw [-,db,thick,dotted] (V1bc) -- (Va2c) ;
    \draw [-,db,thick,dotted] (Va2'c) -- (V1'bc) ;
\end{tikzpicture}

==> context_cycle.tex <==
\begin{tikzpicture}[node distance=3cm, every node/.style={scale=0.75}]
    %nodes
    \node(V-2)   {$C_{n-2}$};
    \node(V-1)   [right=1cm of V-2]        {$C_{n-1}$};
    \node(V0)   [right=1.1cm of V-1]        {$C_0$};
    \node(V1)   [right=1.2cm of V0]        {$C_1$};
    \node(V2)   [right=1.2cm of V1]        {$C_2$};
    
    \node(V-21)   [below=1cm of V-2, xshift=1.1cm]   {$C_{n-2}\cap C_{n-1}$};
    \node(V-10)   [below=1cm of V-1, xshift=1.1cm]   {$C_{n-1}\cap C_0$};
    \node(V01)   [below=1cm of V0, xshift=1.1cm]   {$C_0\cap C_1$};
    \node(V12)   [below=1cm of V1, xshift=1.1cm]   {$C_1\cap C_2$};
    
    \node(3DotsUpLeft)     [left=0.3cm of V-2]    {$\cdots$};
    \node(3DotsUpRight)     [right=0.3cm of V2]    {$\cdots$};
    \node(3DotsDownLeft)   [left=0.3cm of V-21]    {$\cdots$};
    \node(3DotsDownRight)   [right=0.3cm of V12]    {$\cdots$};
    

    %arrows
    \draw [->,thick] (V-21) -- (V-2);
    \draw [->,thick] (V-21) -- (V-1);
    \draw [->,thick] (V-10) -- (V-1);
    \draw [->,thick] (V-10) -- (V0);
    \draw [->,thick] (V01) -- (V0);
    \draw [->,thick] (V01) -- (V1);
    \draw [->,thick] (V12) -- (V1);
    \draw [->,thick] (V12) -- (V2);


    %context connection
    \draw [->,db,thick] (V-2) to[bend left] node[midway,above] {\large$l_{C_{n-1}C_{n-2}}$} (V-1);
    \draw [->,db,thick] (V-1) to[bend left] node[midway,above] {\large$l_{C_0C_{n-1}}$} (V0);
    \draw [->,db,thick] (V0) to[bend left] node[midway,above] {\large$l_{C_1C_0}$} (V1);
    \draw [->,db,thick] (V1) to[bend left] node[midway,above] {\large$l_{C_2C_1}$} (V2);

    \node(V-2x)   [left=-0.1cm of V-2,yshift=0.2cm]   {};
    \draw [<-,db,thick] (V-2x) arc (60:90:1);
    \node(V2x)   [right=-0.15cm of V2,yshift=0.2cm]   {};
    \draw [->,db,thick] (V2x) arc (120:90:1);
\end{tikzpicture}

==> state_space_decomposition.tex <==
\begin{tikzpicture}[every node/.style={scale=0.75},scale=0.55]
    %\begin{pgfonlayer}{nodelayer}
    \node (0) at (-0.25, 7.75) {};
    \node (1) at (2.75, 9.75) {};
    \node (2) at (8.75, 6.75) {};
    \node (3) at (11.75, 8.75) {};
    \node (4) at (-5, 4.5) {};
    \node (5) at (6.5, 4.5) {};
    \node (6) at (7, 4) {$\mathbb{R}$};
    \node (7) at (5.25, 8.35) {$\small{\bullet}$};
    \node (9) at (0, 4.5) {};
    \node (11) at (5.775, 8.425) {$\lambda$};
    \node (13) at (1.5, 5.25) {$f_O = \epsilon(O)$};
    \node (18) at (5, 7.375) {};
    \node (21) at (0.775, 8.75) {};
    \node (22) at (1.5, 9.225) {};
    \node (23) at (3.5, 7.775) {};
    \node (24) at (8.5, 8.625) {};
    \node (44) at (-5.95, 8.425) {};
    \node (45) at (-3.7, 8.575) {};
    \node (46) at (-5, 9) {};
    \node (47) at (-7.2, 8.75) {};
    \node (48) at (-3.2, 8.75) {};
    \node (51) at (1.175, 8.375) {};
    \node (52) at (7.3, 7.425) {};
    \node (53) at (3.25, 9) {};
    \node (63) at (-5.25, 8.15) {};
    \node (64) at (-1.25, 5.325) {$O$};
    \node (67) at (10.5, 7.5) {$\Lambda$};
    \node (68) at (-6.2, 8.675) {$\hat{\sigma}_1$};
    \node (69) at (-5.225, 8.675) {$\hat{\sigma}_2$};
    \node (70) at (-4.25, 8.75) {};
    \node (71) at (-4.2, 8.675) {$\hat{\sigma}_3$};
    \node (78) at (-5.25, 9.75) {};
    \node (79) at (-7.75, 8.8) {$\Sigma_O$};
    \node (80) at (0, 4) {$\epsilon(O)(\lambda) = O(\varepsilon_O(\lambda))$};
    \node (81) at (1.925, 8.5) {$\Lambda^O_{\sigma_3}$};
    \node (82) at (3.85, 8.75) {$\Lambda^O_{\sigma_2}$};
    \node (83) at (8, 7.5) {$\Lambda^O_{\sigma_1}$};
    \node (84) at (-1.25, 10.375) {$\varepsilon_O$};
    \node (85) at (-1.25, 8.675) {$\varepsilon_O$};
    \node (86) at (-1.25, 7.125) {$\varepsilon_O$};
    %\end{pgfonlayer}
    %\begin{pgfonlayer}{edgelayer}
    \draw [in=-165, out=0] (1.center) to (3.center);
    \draw [bend right=15, looseness=0.75] (3.center) to (2.center);
    \draw [in=180, out=15] (0.center) to (2.center);
    \draw [bend right=15] (1.center) to (0.center);
    \draw [->] (4.center) to (5.center);
    \draw [dashed, in=0, out=-165, looseness=1.50] (24.center) to (23.center);
    \draw [dashed, in=150, out=0, looseness=1.25] (22.center) to (23.center);
    \draw [bend left=90, looseness=0.50] (47.center) to (48.center);
    \draw [bend right=90, looseness=0.50] (47.center) to (48.center);
    \draw [->, in=90, out=-90] (63.center) to (9.center);
    \draw [->, in=90, out=-90] (7.center) to (9.center);
    \draw [->,dashed, bend left=315, looseness=0.50] (53.center) to (46.center);
    \draw [->,dashed, bend left=15, looseness=0.75] (51.center) to (45.center);
    \draw [->,dashed, bend right=330, looseness=0.75] (52.center) to (44.center);
    %\end{pgfonlayer}
\end{tikzpicture}
